Warp Drives and Martel-Poisson charts

We extend the construction of Alcubierre-Nat\'{a}rio class of warp drives to an infinite class of spacetimes with similar properties. This is achieved by utilising the Martel-Poisson charts which closely resembles the Weak Painlev\'{e}-Gullstrand form for various background metrics (Mink, AdS, dS). The highlight of this construction is the non-flat intrinsic metric which in three dimensional spacetimes introduce conical singularities at the origin and in higher dimensions generates non-zero Ricci scalar for the spatial hypersurfaces away from the origin. We analyse the expansion/contraction of space and the (NEC) violations associated with these warp drives and find interesting scalings due to the global imprints of the conical defects. Other properties like tilting of light cones, event horizons and several generalisations are also discussed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

